Exploring the Pion phenomenology within a fully covariant constituent quark model

An overview of the vector and tensor Generalized Parton Distributions for a charged pion is presented. Such observables, belonging to the set of quantities fundamental for a detailed investigation of the hadronic inner dynamics, have been evaluated within a fully covariant Constituent Quark Model, based on a proper Ansatz of the pion Bethe-Salpeter Amplitude and the Mandelstam formula for matrix elements of operators acting on relativistic composite systems. Given the very encouraging results already obtained for the vector distribution of a charged pion, the model has been extended to the tensor one, and some preliminary calculations will be illustrated.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997\mathrm{
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

